Accelerating Non-Maximum Suppression: A Graph Theory Perspective

Non-maximum suppression (NMS) is an indispensable post-processing step in object detection. With the continuous optimization of network models, NMS has become the ``last mile'' to enhance the efficiency of object detection. This paper systematically analyzes NMS from a graph theory perspective for the first time, revealing its intrinsic structure. Consequently, we propose two optimization methods, namely QSI-NMS and BOE-NMS. The former is a fast recursive divide-and-conquer algorithm with negligible mAP loss, and its extended version (eQSI-NMS) achieves optimal complexity of $\mathcal{O}(n\log n)$. The latter, concentrating on the locality of NMS, achieves an optimization at a constant level without an mAP loss penalty. Moreover, to facilitate rapid evaluation of NMS methods for researchers, we introduce NMS-Bench, the first benchmark designed to comprehensively assess various NMS methods. Taking the YOLOv8-N model on MS COCO 2017 as the benchmark setup, our method QSI-NMS provides $6.2\times$ speed of original NMS on the benchmark, with a $0.1\%$ decrease in mAP. The optimal eQSI-NMS, with only a $0.3\%$ mAP decrease, achieves $10.7\times$ speed. Meanwhile, BOE-NMS exhibits $5.1\times$ speed with no compromise in mAP.

==> tikz/alice_nms_1.tex <==
% \documentclass[12pt,a4paper]{article}
% \RequirePackage[left=2.50cm, right=2.50cm, top=2.50cm, bottom=2.50cm]{geometry}
% \usepackage[fontsize=12pt]{fontsize}

% \usepackage{
%     algorithm,
%     algorithmicx,
%     algpseudocode,
%     authblk, 
%     graphicx, 
%     amsthm, 
%     amsmath, 
%     amssymb, 
%     booktabs, 
%     listings, 
%     xcolor,
%     url,
%     tcolorbox,
%     fancyhdr
% }

% \usepackage{tikz}
% \usetikzlibrary{automata, positioning, arrows.meta, shapes, backgrounds, datavisualization,calc}





% % +--------------------------------------------+
% % |                  /\_/\                     |
% % |                 ( o.o )                    | 
% % |                  > ^ <                     |
% % |            have fun writing                |
% % +--------------------------------------------+


% \begin{document}

\resizebox{\linewidth}{!}{
\begin{tikzpicture}

\tikzset{
    block/.style={
        minimum width=1cm, minimum height=1cm, thick, draw
    },
    uv/.style={
        minimum size=1cm, thick, draw, circle
    },
    arc/.style={
        -latex, thick
    },
    al/.style={
        draw=gray, dashed, ultra thick
    },
}

% \draw [help lines] (0, 0) grid (9, 6);

\draw [-latex, thick] (-1.5, 1) -- (14, 1);
\draw [-latex, thick] (0, 1) -- (0, 7);
% \draw [thick] (0, 7) -- (14, 7);
% \draw [thick] (14, 7) -- (14, 1);

\node [] at (13.4, 0.69) {\Large centroid};
\node [rotate=90] at (-.31, 6.5) {\Large score};

\node (11) [block] at (1, 0.4) {.87};
\node (22) [block] at (2.5, 0.4) {.90};
\node (33) [block] at (4, 0.4) {.95};
\node (44) [block] at (5.5, 0.4) {.66};
\node (55) [block] at (7, 0.4) {.73};
\node (66) [block] at (8.5, 0.4) {.53};
\node (77) [block] at (10, 0.4) {.68};
\node (88) [block] at (11.5, 0.4) {.83};

\node (1) [uv] at (1, 5) {.87};
\node (2) [uv] at (2.5, 5.4) {.90};
\node (3) [uv] at (4, 6) {.95};
\node (4) [uv] at (5.5, 2.7) {.66};
\node (5) [uv] at (7, 4) {.73};
\node (6) [uv] at (8.5, 2) {.53};
\node (7) [uv] at (10, 3) {.68};
\node (8) [uv] at (11.5, 4.8) {.83};

\draw [arc] (2) -- (1);
\draw [arc] (3) -- (2);
\draw [arc] (3) -- (8);
\draw [arc] (8) -- (5);
\draw [arc] (5) -- (4);
\draw [arc] (5) -- (7);
\draw [arc] (7) -- (6);

\foreach \v in {1, 2, ..., 8} {
    \draw [al] (\v\v) -- (\v);
}

% \coordinate (O) at (0,0);
% \coordinate (1) at ($(O) + (9.4, 18.8)$);
% \coordinate (2) at ($(O) + (4.8, 15.4)$);
% \coordinate (3) at ($(O) + (15, 10)$);
% \coordinate (4) at ($(O) + (1.1, 5.2)$);
% \coordinate (5) at ($(O) + (8.2, 2.4)$);
% \coordinate (6) at ($(O) + (12.5, 7.1)$);
% \coordinate (7) at ($(O) + (17.5, 6.8)$);

% \coordinate[label=left:\large Scores] (X_top) at ($(O) + (0, 20)$);
% \coordinate[label=below:\large $\leq_{(x,y)}$](Y_top) at ($(O) + (20, 0)$);

% % XY
% \draw[very thick, arrows = {-Computer Modern Rightarrow[line join=miter]}] (O) -- (X_top);
% \draw[very thick, arrows = {-Computer Modern Rightarrow[line join=miter]}] (O) -- (Y_top);

% \foreach \i/\texti  in {1,2,3,4,5,6,7} {
%     \node[draw, shape = circle, line width=0.8pt,inner sep=3pt, fill=black] at (\i) (node\i) {};
% }

% % \draw[ thick, ->] (1) -- ($(1) + (-9, 0)$);
% % \draw[ thick, ->] (1) -- ($(1) + (9.3, 0)$);

% % \draw[ thick, ->] (2) -- ($(2) + (-4, 0)$);
% % \draw[ thick, ->] (2) -- ($(2) + (4.3, 0)$);

% % \draw[ thick, ->] (3) -- ($(3) + (-5, 0)$);
% % \draw[ thick, ->] (3) -- ($(3) + (4, 0)$);

% \draw[densely dashed, thick]  ($(1) + (0, 3.2)$) -- ($(1) + (0, -20)$);
% \draw[densely dashed, thick]  ($(2) + (0, 3.2)$) -- ($(2) + (0, -16.7)$);
% \draw[densely dashed, thick]  ($(3) + (0, 8)$) -- ($(3) + (0, -11.3)$);

% \draw[thick, ->] (node1) -- (node2);
% \draw[thick, ->] (node1) -- (node3);
% \draw[thick, ->] (node2) -- (node4);
% \draw[thick, ->] (node2) -- (node5);
% \draw[thick, ->] (node3) -- (node6);
% \draw[thick, ->] (node3) -- (node7);




\end{tikzpicture}

}
% \end{document}






==> tikz/boe-above.tex <==
% \documentclass[tikz, convert, convert={outext=.pdf,
% 		command=\unexpanded{}}]{standalone}
% \usetikzlibrary{arrows.meta,decorations.pathreplacing, patterns, intersections, calc}
% \usepackage{fontspec}
% \setmainfont{Times New Roman}

\resizebox{\linewidth}{!}{
\begin{tikzpicture}
    \definecolor{bbox_c}{HTML}{67B3D2}
    \definecolor{mbox_c}{HTML}{76EAAE}
    \definecolor{hvline_c}{HTML}{354A53}

    \tikzset{
        bbox/.style={
            draw=bbox_c, minimum width=4cm, minimum height=2cm, 
            ultra thick
        },
        mbox/.style={
            draw=mbox_c, ultra thick
        },
        hvline/.style={
            thick, dashed, draw=hvline_c
        },
    }


    \draw [draw=none] (-8.5, 1.5) grid (-1.5, 8.5);

    % x,y axes
    % \draw [dashed, thick] (-10, 0) -- (10, 0);
    % \draw [dashed, thick] (0, -10) -- (0, 10);

    % bbox
    \foreach \v in {-1} {
        \foreach \u in {1} {
            \node (b{\v}{\u}) [bbox, name path=pathb{\v}{\u}] at (\v * 5, \u * 5) {};
        }
    }

    % h, v lines
    \foreach \v in {-1} {
        \foreach \u in {1} {
            \draw [hvline] (\v * 8, \u * 5) -- (\v * 2, \u * 5);
            \draw [hvline] (\v * 5, \u * 2) -- (\v * 5, \u * 8);
        }
    }

    % mbox
    \coordinate (m1o) at (-5.8, 6);
    \node (m1) [mbox, minimum width=2cm, minimum height=1.5cm, name path=pathm1] at (m1o) {};

    \path [name intersections={of=pathm1 and pathb{-1}{1}}]
        coordinate [] (m1a) at (intersection-1)
        coordinate [] (m1b) at (intersection-2);

    \draw [pattern=north east lines, pattern color=red!30, draw=none] ($(m1o) + (-1, -0.75)$) -- ($(m1o) + (1, -0.75)$) -- (m1b) -- (m1a) -- ($(m1o) + (-1, -0.75)$);

    % \coordinate (m2o) at (5, 3.45);
    % \node (m2) [mbox, minimum width=1.5cm, minimum height=2.8cm, name path=pathm2] at (m2o) {};

    % \path [name intersections={of=pathm2 and pathb{1}{1}}]
    %     coordinate [] (m2a) at (intersection-1)
    %     coordinate [] (m2b) at (intersection-2);

    % \draw [pattern=north east lines, pattern color=red!30, draw=none] ($(m2o) + (-.75, 1.4)$) -- ($(m2o) + (.75, 1.4)$) -- (m2b) -- (m2a) -- ($(m2o) + (-.75, 1.4)$);

    % \coordinate (m3o) at (-6.5, -4.55);
    % \node (m3) [mbox, minimum width=2cm, minimum height=4cm, name path=pathm3] at (m3o) {};

    % \path [name intersections={of=pathm3 and pathb{-1}{-1}}]
    %     coordinate [] (m3a) at (intersection-1)
    %     coordinate [] (m3b) at (intersection-2);

    % \draw [pattern=north east lines, pattern color=red!30, draw=none] (-7, -6) -- (m3b) -- (m3a) -- (-7, -4);

    % \coordinate (m4o) at (6.7, -5.8);
    % \node (m4) [mbox, minimum width=2cm, minimum height=2cm, name path=pathm4] at (m4o) {};

    % \path [name intersections={of=pathm4 and pathb{1}{-1}}]
    %     coordinate [] (m4a) at (intersection-1)
    %     coordinate [] (m4b) at (intersection-2);

    % \draw [pattern=north east lines, pattern color=red!30, draw=none] (7, -6) -- (m4b) -- ($(m4o) + (-1, 1)$) -- (m4a);

    \foreach \v in {-1} {
        \foreach \u in {1} {
            \node [] at (\v * 5 + 0.25, \u * 5 + 0.25) {$O$};
        }
    }

\end{tikzpicture}
}

==> tikz/boe-below.tex <==
% \documentclass[tikz, convert, convert={outext=.pdf,
% 		command=\unexpanded{}}]{standalone}
% \usetikzlibrary{arrows.meta,decorations.pathreplacing, patterns, intersections, calc}
% \usepackage{fontspec}
% \setmainfont{Times New Roman}

\resizebox{\linewidth}{!}{
\begin{tikzpicture}
    \definecolor{bbox_c}{HTML}{67B3D2}
    \definecolor{mbox_c}{HTML}{76EAAE}
    \definecolor{hvline_c}{HTML}{354A53}

    \tikzset{
        bbox/.style={
            draw=bbox_c, minimum width=4cm, minimum height=2cm, 
            ultra thick
        },
        mbox/.style={
            draw=mbox_c, ultra thick
        },
        hvline/.style={
            thick, dashed, draw=hvline_c
        },
    }


    \draw [draw=none] (1.5, 1.5) grid (8.5, 8.5);

    % x,y axes
    % \draw [dashed, thick] (-10, 0) -- (10, 0);
    % \draw [dashed, thick] (0, -10) -- (0, 10);

    % bbox
    \foreach \v in {1} {
        \foreach \u in {1} {
            \node (b{\v}{\u}) [bbox, name path=pathb{\v}{\u}] at (\v * 5, \u * 5) {};
        }
    }

    % h, v lines
    \foreach \v in {1} {
        \foreach \u in {1} {
            \draw [hvline] (\v * 8, \u * 5) -- (\v * 2, \u * 5);
            \draw [hvline] (\v * 5, \u * 2) -- (\v * 5, \u * 8);
        }
    }

    % mbox
    % \coordinate (m1o) at (-5.8, 6);
    % \node (m1) [mbox, minimum width=2cm, minimum height=1.5cm, name path=pathm1] at (m1o) {};

    % \path [name intersections={of=pathm1 and pathb{-1}{1}}]
    %     coordinate [] (m1a) at (intersection-1)
    %     coordinate [] (m1b) at (intersection-2);

    % \draw [pattern=north east lines, pattern color=red!30, draw=none] ($(m1o) + (-1, -0.75)$) -- ($(m1o) + (1, -0.75)$) -- (m1b) -- (m1a) -- ($(m1o) + (-1, -0.75)$);

    \coordinate (m2o) at (5, 3.45);
    \node (m2) [mbox, minimum width=1.5cm, minimum height=2.8cm, name path=pathm2] at (m2o) {};

    \path [name intersections={of=pathm2 and pathb{1}{1}}]
        coordinate [] (m2a) at (intersection-1)
        coordinate [] (m2b) at (intersection-2);

    \draw [pattern=north east lines, pattern color=red!30, draw=none] ($(m2o) + (-.75, 1.4)$) -- ($(m2o) + (.75, 1.4)$) -- (m2b) -- (m2a) -- ($(m2o) + (-.75, 1.4)$);

    % \coordinate (m3o) at (-6.5, -4.55);
    % \node (m3) [mbox, minimum width=2cm, minimum height=4cm, name path=pathm3] at (m3o) {};

    % \path [name intersections={of=pathm3 and pathb{-1}{-1}}]
    %     coordinate [] (m3a) at (intersection-1)
    %     coordinate [] (m3b) at (intersection-2);

    % \draw [pattern=north east lines, pattern color=red!30, draw=none] (-7, -6) -- (m3b) -- (m3a) -- (-7, -4);

    % \coordinate (m4o) at (6.7, -5.8);
    % \node (m4) [mbox, minimum width=2cm, minimum height=2cm, name path=pathm4] at (m4o) {};

    % \path [name intersections={of=pathm4 and pathb{1}{-1}}]
    %     coordinate [] (m4a) at (intersection-1)
    %     coordinate [] (m4b) at (intersection-2);

    % \draw [pattern=north east lines, pattern color=red!30, draw=none] (7, -6) -- (m4b) -- ($(m4o) + (-1, 1)$) -- (m4a);

    \foreach \v in {1} {
        \foreach \u in {1} {
            \node [] at (\v * 5 + 0.25, \u * 5 + 0.25) {$O$};
        }
    }

\end{tikzpicture}
}

==> tikz/boe-left.tex <==
% \documentclass[tikz, convert, convert={outext=.pdf,
% 		command=\unexpanded{}}]{standalone}
% \usetikzlibrary{arrows.meta,decorations.pathreplacing, patterns, intersections, calc}
% \usepackage{fontspec}
% \setmainfont{Times New Roman}

\resizebox{\linewidth}{!}{
\begin{tikzpicture}
    \definecolor{bbox_c}{HTML}{67B3D2}
    \definecolor{mbox_c}{HTML}{76EAAE}
    \definecolor{hvline_c}{HTML}{354A53}

    \tikzset{
        bbox/.style={
            draw=bbox_c, minimum width=4cm, minimum height=2cm, 
            ultra thick
        },
        mbox/.style={
            draw=mbox_c, ultra thick
        },
        hvline/.style={
            thick, dashed, draw=hvline_c
        },
    }


    \draw [draw=none] (-8.5, -8.5) grid (-1.5, -1.5);

    % x,y axes
    % \draw [dashed, thick] (-10, 0) -- (10, 0);
    % \draw [dashed, thick] (0, -10) -- (0, 10);

    % bbox
    \foreach \v in {-1} {
        \foreach \u in {-1} {
            \node (b{\v}{\u}) [bbox, name path=pathb{\v}{\u}] at (\v * 5, \u * 5) {};
        }
    }

    % h, v lines
    \foreach \v in {-1} {
        \foreach \u in {-1} {
            \draw [hvline] (\v * 8, \u * 5) -- (\v * 2, \u * 5);
            \draw [hvline] (\v * 5, \u * 2) -- (\v * 5, \u * 8);
        }
    }

    % mbox
    % \coordinate (m1o) at (-5.8, 6);
    % \node (m1) [mbox, minimum width=2cm, minimum height=1.5cm, name path=pathm1] at (m1o) {};

    % \path [name intersections={of=pathm1 and pathb{-1}{1}}]
    %     coordinate [] (m1a) at (intersection-1)
    %     coordinate [] (m1b) at (intersection-2);

    % \draw [pattern=north east lines, pattern color=red!30, draw=none] ($(m1o) + (-1, -0.75)$) -- ($(m1o) + (1, -0.75)$) -- (m1b) -- (m1a) -- ($(m1o) + (-1, -0.75)$);

    % \coordinate (m2o) at (5, 3.45);
    % \node (m2) [mbox, minimum width=1.5cm, minimum height=2.8cm, name path=pathm2] at (m2o) {};

    % \path [name intersections={of=pathm2 and pathb{1}{1}}]
    %     coordinate [] (m2a) at (intersection-1)
    %     coordinate [] (m2b) at (intersection-2);

    % \draw [pattern=north east lines, pattern color=red!30, draw=none] ($(m2o) + (-.75, 1.4)$) -- ($(m2o) + (.75, 1.4)$) -- (m2b) -- (m2a) -- ($(m2o) + (-.75, 1.4)$);

    \coordinate (m3o) at (-6.5, -4.55);
    \node (m3) [mbox, minimum width=2cm, minimum height=4cm, name path=pathm3] at (m3o) {};

    \path [name intersections={of=pathm3 and pathb{-1}{-1}}]
        coordinate [] (m3a) at (intersection-1)
        coordinate [] (m3b) at (intersection-2);

    \draw [pattern=north east lines, pattern color=red!30, draw=none] (-7, -6) -- (m3b) -- (m3a) -- (-7, -4);

    % \coordinate (m4o) at (6.7, -5.8);
    % \node (m4) [mbox, minimum width=2cm, minimum height=2cm, name path=pathm4] at (m4o) {};

    % \path [name intersections={of=pathm4 and pathb{1}{-1}}]
    %     coordinate [] (m4a) at (intersection-1)
    %     coordinate [] (m4b) at (intersection-2);

    % \draw [pattern=north east lines, pattern color=red!30, draw=none] (7, -6) -- (m4b) -- ($(m4o) + (-1, 1)$) -- (m4a);

    \foreach \v in {-1} {
        \foreach \u in {-1} {
            \node [] at (\v * 5 + 0.25, \u * 5 + 0.25) {$O$};
        }
    }

\end{tikzpicture}
}

==> tikz/boe-right.tex <==
% \documentclass[tikz, convert, convert={outext=.pdf,
% 		command=\unexpanded{}}]{standalone}
% \usetikzlibrary{arrows.meta,decorations.pathreplacing, patterns, intersections, calc}
% \usepackage{fontspec}
% \setmainfont{Times New Roman}

\resizebox{\linewidth}{!}{
\begin{tikzpicture}
    \definecolor{bbox_c}{HTML}{67B3D2}
    \definecolor{mbox_c}{HTML}{76EAAE}
    \definecolor{hvline_c}{HTML}{354A53}

    \tikzset{
        bbox/.style={
            draw=bbox_c, minimum width=4cm, minimum height=2cm, 
            ultra thick
        },
        mbox/.style={
            draw=mbox_c, ultra thick
        },
        hvline/.style={
            thick, dashed, draw=hvline_c
        },
    }


    \draw [draw=none] (1.5, -8.5) grid (8.5, -1.5);

    % x,y axes
    % \draw [dashed, thick] (-10, 0) -- (10, 0);
    % \draw [dashed, thick] (0, -10) -- (0, 10);

    % bbox
    \foreach \v in {1} {
        \foreach \u in {-1} {
            \node (b{\v}{\u}) [bbox, name path=pathb{\v}{\u}] at (\v * 5, \u * 5) {};
        }
    }

    % h, v lines
    \foreach \v in {1} {
        \foreach \u in {-1} {
            \draw [hvline] (\v * 8, \u * 5) -- (\v * 2, \u * 5);
            \draw [hvline] (\v * 5, \u * 2) -- (\v * 5, \u * 8);
        }
    }

    % mbox
    % \coordinate (m1o) at (-5.8, 6);
    % \node (m1) [mbox, minimum width=2cm, minimum height=1.5cm, name path=pathm1] at (m1o) {};

    % \path [name intersections={of=pathm1 and pathb{-1}{1}}]
    %     coordinate [] (m1a) at (intersection-1)
    %     coordinate [] (m1b) at (intersection-2);

    % \draw [pattern=north east lines, pattern color=red!30, draw=none] ($(m1o) + (-1, -0.75)$) -- ($(m1o) + (1, -0.75)$) -- (m1b) -- (m1a) -- ($(m1o) + (-1, -0.75)$);

    % \coordinate (m2o) at (5, 3.45);
    % \node (m2) [mbox, minimum width=1.5cm, minimum height=2.8cm, name path=pathm2] at (m2o) {};

    % \path [name intersections={of=pathm2 and pathb{1}{1}}]
    %     coordinate [] (m2a) at (intersection-1)
    %     coordinate [] (m2b) at (intersection-2);

    % \draw [pattern=north east lines, pattern color=red!30, draw=none] ($(m2o) + (-.75, 1.4)$) -- ($(m2o) + (.75, 1.4)$) -- (m2b) -- (m2a) -- ($(m2o) + (-.75, 1.4)$);

    % \coordinate (m3o) at (-6.5, -4.55);
    % \node (m3) [mbox, minimum width=2cm, minimum height=4cm, name path=pathm3] at (m3o) {};

    % \path [name intersections={of=pathm3 and pathb{-1}{-1}}]
    %     coordinate [] (m3a) at (intersection-1)
    %     coordinate [] (m3b) at (intersection-2);

    % \draw [pattern=north east lines, pattern color=red!30, draw=none] (-7, -6) -- (m3b) -- (m3a) -- (-7, -4);

    \coordinate (m4o) at (6.7, -5.8);
    \node (m4) [mbox, minimum width=2cm, minimum height=2cm, name path=pathm4] at (m4o) {};

    \path [name intersections={of=pathm4 and pathb{1}{-1}}]
        coordinate [] (m4a) at (intersection-1)
        coordinate [] (m4b) at (intersection-2);

    \draw [pattern=north east lines, pattern color=red!30, draw=none] (7, -6) -- (m4b) -- ($(m4o) + (-1, 1)$) -- (m4a);

    \foreach \v in {1} {
        \foreach \u in {-1} {
            \node [] at (\v * 5 + 0.25, \u * 5 + 0.25) {$O$};
        }
    }

\end{tikzpicture}
}

==> tikz/dag.tex <==
% \documentclass[tikz, convert, convert={outext=.pdf,
% 		command=\unexpanded{}}]{standalone}
% \usetikzlibrary{arrows.meta,decorations.pathreplacing, patterns, intersections, calc}
% % \usepackage{fontspec}
% % \setmainfont{Times New Roman}

% \begin{document}

\begin{tikzpicture}
    \definecolor{node1_c}{HTML}{000000}
    \definecolor{node0_c}{HTML}{FFFFFF}

    \tikzset{
        point/.style = {
            draw, minimum size=.5cm, circle, ultra thick
        },
        arrow/.style = {
            thick, -latex
        }
    }

    \draw [draw=none] (0, 0) grid (8, 8);

    \node (a0) [point, fill=node1_c] at (2, 6.5) {};

    \node (b0) [point, fill=node1_c] at (1, 5.5) {};
    \node (b1) [point, fill=node1_c] at (2, 4.5) {};
    \node (b2) [point, fill=node1_c] at (3.5, 5.25) {};
    \node (b3) [point, fill=node1_c] at (6, 6) {};

    \node (c0) [point, fill=node1_c] at (1.5, 3) {};
    \node (c1) [point, fill=node1_c] at (4, 3.3) {};
    \node (c2) [point, fill=node1_c] at (6.3, 1.5) {};

    \node (d0) [point, fill=node1_c] at (3, 1) {};

    \draw [arrow] (a0) -- (b0);
    \draw [arrow] (a0) -- (b1);
    \draw [arrow] (a0) -- (b2);
    \draw [arrow] (a0) -- (b3);
    \draw [arrow] (a0) -- (c1);

    \draw [arrow] (b0) -- (b1);
    \draw [arrow] (b2) -- (c1);
    \draw [arrow] (b2) -- (b3);

    \draw [arrow] (b0) -- (c0);
    \draw [arrow] (b1) -- (c0);
    \draw [arrow] (b1) -- (c1);
    \draw [arrow] (b2) -- (c2);
    \draw [arrow] (b3) -- (c2);

    \draw [arrow] (c0) -- (d0);
    \draw [arrow] (c1) -- (d0);
\end{tikzpicture}

% \end{document}

==> tikz/mainidea.tex <==
% \documentclass[tikz, convert, convert={outext=.pdf,
% 		command=\unexpanded{}}]{standalone}
% \usetikzlibrary{arrows.meta,decorations.pathreplacing, patterns, intersections, calc}
% \usepackage{fontspec}
% \setmainfont{Times New Roman}

% \begin{document}

\resizebox{.8\linewidth}{!}{
\begin{tikzpicture}
    \definecolor{node1_c}{HTML}{000000}
    \definecolor{node0_c}{HTML}{FFFFFF}
    \definecolor{edge}{HTML}{FF9671}

    \tikzset{
        point/.style = {
            draw, minimum size=.25cm, circle, fill=node1_c
        },
        pivot/.style = {
            draw, minimum size=.25cm, circle, fill=red
        },
        arrow/.style = {
            -latex
        },
        new_arc/.style = {
            draw=edge, thick
        },
        box/.style = {
            draw=gray!50, rounded corners, dashed, minimum width=11cm, minimum height=18cm, ultra thick
        },
        bbox/.style = {
            draw=red, rounded corners, dashed, minimum width=3cm, minimum height=2.4cm, ultra thick
        },
        rb/.style = {
            draw=red, minimum width=3cm, minimum height=2.5cm, thick
        },
        bb/.style = {
            draw, thick
        },
        db/.style = {
            draw, thick, dashed
        }
    }

    \draw [draw=none] (0, 0) grid (32, 18);

    \coordinate (mu) at (16, 17.5);

    \foreach \v in {0} {
        \coordinate (now) at ($(mu) + (0, -\v * 3)$);
        \node (w0\v) [point] at (now) {};
        \node (w1\v) [point] at ($(now) + (-1.4,-1.3)$) {};
        \node (w2\v) [point] at ($(now) + (1.4,-1.3)$) {};
        % \node (w3\v) [point] at ($(now) + (1, -.75)$) {};
        % \draw [arrow] (w3\v) -- (w0\v);
        % \draw [arrow] (w3\v) -- (w1\v);
        \draw [arrow] (w0\v) -- (w2\v);
        \draw [arrow] (w0\v) -- (w1\v);
        \draw [arrow] (w2\v) -- (w1\v);
    }    

    \foreach \v in {1} {
        \coordinate (now) at ($(mu) + (0, -\v * 3)$);
        \node (w0\v) [point] at (now) {};
        \node (w1\v) [point] at ($(now) + (0,-1.5)$) {};
        \node (w2\v) [point] at ($(now) + (-1,-.75)$) {};
        \node (w3\v) [point] at ($(now) + (1, -.75)$) {};
        \draw [arrow] (w3\v) -- (w0\v);
        \draw [arrow] (w3\v) -- (w1\v);
        \draw [arrow] (w0\v) -- (w2\v);
        \draw [arrow] (w0\v) -- (w1\v);
        \draw [arrow] (w2\v) -- (w1\v);
    }

    \foreach \v in {2} {
        \coordinate (now) at ($(mu) + (0, -\v * 3)$);
        \node (w0\v) [point] at (now) {};
        \node (w1\v) [point] at ($(now) + (0,-.75)$) {};
        \node (w4\v) [point] at ($(now) + (0,-1.5)$) {};
        \node (w2\v) [point] at ($(now) + (-.9,-1)$) {};
        \node (w3\v) [point] at ($(now) + (.9, -.5)$) {};
        \draw [arrow] (w0\v) -- (w1\v);
        \draw [arrow] (w1\v) -- (w4\v);
        \draw [arrow] (w3\v) -- (w1\v);
        \draw [arrow] (w1\v) -- (w2\v);
    }

    \node [rotate=90] at (16, 9) {\Huge $\ldots$};

    \foreach \v in {3} {
        \coordinate (now) at ($(mu) + (0, -\v * 3 -.5)$);
        \node (w0\v) [point] at (now) {};
        \node (w1\v) [point] at ($(now) + (0,-1.5)$) {};
        \node (w2\v) [point] at ($(now) + (-.7,-1.5)$) {};
        \node (w3\v) [point] at ($(now) + (.7, 0)$) {};
        \draw [arrow] (w3\v) -- (w0\v);
        \draw [arrow] (w3\v) -- (w1\v);
        \draw [arrow] (w0\v) -- (w2\v);
        % \draw [arrow] (w0\v) -- (w1\v);
        \draw [arrow] (w1\v) -- (w2\v);
    }

    \foreach \v in {4} {
        \coordinate (now) at ($(mu) + (-1, -\v * 3 -.5)$);
        \node (w0\v) [point] at (now) {};
        \node (w1\v) [point] at ($(now) + (1,-1.5)$) {};
        \node (w2\v) [point] at ($(now) + (0,-1)$) {};
        \node (w3\v) [point] at ($(now) + (2, -.75)$) {};
        \draw [arrow] (w0\v) -- (w3\v);
        \draw [arrow] (w0\v) -- (w2\v);
        \draw [arrow] (w0\v) -- (w1\v);
    }

    \foreach \v in {5} {
        \coordinate (now) at ($(mu) + (0, -\v * 3 -.5)$);
        \node (w0\v) [point] at (now) {};
        \node (w1\v) [point] at ($(now) + (0,-1.5)$) {};
        \node (w2\v) [point] at ($(now) + (-1,0)$) {};
        \node (w3\v) [point] at ($(now) + (1, 0)$) {};
        \draw [arrow] (w3\v) -- (w0\v);
        \draw [arrow] (w2\v) -- (w0\v);
        \draw [arrow] (w3\v) -- (w1\v);
        \draw [arrow] (w0\v) -- (w1\v);
        \draw [arrow] (w2\v) -- (w1\v);
    }

    % qsi
    \node [box] at (8, 9) {};
    \coordinate (shift) at (-5, 0);
    \node [rotate=90] at ($(16, 9) + (shift)$) {\Huge $\ldots$};
    \node (p1) [pivot] at ($(16, 9) + (shift) + (1, 0)$) {};

    \foreach \v in {0} {
        \coordinate (now) at ($(mu) + (0, -\v * 3) + (shift)$);
        \node (w0\v) [point] at (now) {};
        \node (w1\v) [point] at ($(now) + (-1.4,-1.3)$) {};
        \node (w2\v) [point] at ($(now) + (1.4,-1.3)$) {};
        % \node (w3\v) [point] at ($(now) + (1, -.75)$) {};
        % \draw [arrow] (w3\v) -- (w0\v);
        % \draw [arrow] (w3\v) -- (w1\v);
        \draw [arrow] (w0\v) -- (w2\v);
        \draw [arrow] (w0\v) -- (w1\v);
        \draw [arrow] (w2\v) -- (w1\v);
        \draw [new_arc] (p1) -- (w0\v);
        \draw [new_arc] (p1) -- (w1\v);
        \draw [new_arc] (p1) -- (w2\v);
    }    

    \foreach \v in {1} {
        \coordinate (now) at ($(mu) + (0, -\v * 3) + (shift)$);
        \node (w0\v) [point] at (now) {};
        \node (w1\v) [point] at ($(now) + (0,-1.5)$) {};
        \node (w2\v) [point] at ($(now) + (-1,-.75)$) {};
        \node (w3\v) [point] at ($(now) + (1, -.75)$) {};
        \draw [arrow] (w3\v) -- (w0\v);
        \draw [arrow] (w3\v) -- (w1\v);
        \draw [arrow] (w0\v) -- (w2\v);
        \draw [arrow] (w0\v) -- (w1\v);
        \draw [arrow] (w2\v) -- (w1\v);
        \draw [new_arc] (p1) -- (w0\v);
        \draw [new_arc] (p1) -- (w1\v);
        \draw [new_arc] (p1) -- (w2\v);
        \draw [new_arc] (p1) -- (w3\v);
    }

    \foreach \v in {2} {
        \coordinate (now) at ($(mu) + (0, -\v * 3) + (shift)$);
        \node (w0\v) [point] at (now) {};
        \node (w1\v) [point] at ($(now) + (0,-.75)$) {};
        \node (w4\v) [point] at ($(now) + (0,-1.5)$) {};
        \node (w2\v) [point] at ($(now) + (-.9,-1)$) {};
        \node (w3\v) [point] at ($(now) + (.9, -.5)$) {};
        \draw [arrow] (w0\v) -- (w1\v);
        \draw [arrow] (w1\v) -- (w4\v);
        \draw [arrow] (w3\v) -- (w1\v);
        \draw [arrow] (w1\v) -- (w2\v);
        \draw [new_arc] (p1) -- (w0\v);
        \draw [new_arc] (p1) -- (w1\v);
        \draw [new_arc] (p1) -- (w2\v);
        \draw [new_arc] (p1) -- (w3\v);
    }

    \foreach \v in {3} {
        \coordinate (now) at ($(mu) + (0, -\v * 3 -.5) + (shift)$);
        \node (w0\v) [point] at (now) {};
        \node (w1\v) [point] at ($(now) + (0,-1.5)$) {};
        \node (w2\v) [point] at ($(now) + (-.7,-1.5)$) {};
        \node (w3\v) [point] at ($(now) + (.7, 0)$) {};
        \draw [arrow] (w3\v) -- (w0\v);
        \draw [arrow] (w3\v) -- (w1\v);
        \draw [arrow] (w0\v) -- (w2\v);
        % \draw [arrow] (w0\v) -- (w1\v);
        \draw [arrow] (w1\v) -- (w2\v);
        \draw [new_arc] (p1) -- (w0\v);
        \draw [new_arc] (p1) -- (w1\v);
        \draw [new_arc] (p1) -- (w2\v);
        \draw [new_arc] (p1) -- (w3\v);
    }

    \foreach \v in {4} {
        \coordinate (now) at ($(mu) + (-1, -\v * 3 -.5) + (shift)$);
        \node (w0\v) [point] at (now) {};
        \node (w1\v) [point] at ($(now) + (1,-1.5)$) {};
        \node (w2\v) [point] at ($(now) + (0,-1)$) {};
        \node (w3\v) [point] at ($(now) + (2, -.75)$) {};
        \draw [arrow] (w0\v) -- (w3\v);
        \draw [arrow] (w0\v) -- (w2\v);
        \draw [arrow] (w0\v) -- (w1\v);
        \draw [new_arc] (p1) -- (w0\v);
        \draw [new_arc] (p1) -- (w1\v);
        \draw [new_arc] (p1) -- (w2\v);
        \draw [new_arc] (p1) -- (w3\v);
    }

    \foreach \v in {5} {
        \coordinate (now) at ($(mu) + (0, -\v * 3 -.5) + (shift)$);
        \node (w0\v) [point] at (now) {};
        \node (w1\v) [point] at ($(now) + (0,-1.5)$) {};
        \node (w2\v) [point] at ($(now) + (-1,0)$) {};
        \node (w3\v) [point] at ($(now) + (1, 0)$) {};
        \draw [arrow] (w3\v) -- (w0\v);
        \draw [arrow] (w2\v) -- (w0\v);
        \draw [arrow] (w3\v) -- (w1\v);
        \draw [arrow] (w0\v) -- (w1\v);
        \draw [arrow] (w2\v) -- (w1\v);
        \draw [new_arc] (p1) -- (w0\v);
        \draw [new_arc] (p1) -- (w1\v);
        \draw [new_arc] (p1) -- (w2\v);
        \draw [new_arc] (p1) -- (w3\v);
    }

    % \foreach \v in {0, 1, 2} {
    %     \coordinate (now) at ($(mu) + (0, -\v * 3) + (shift)$);
    %     \node (w0\v) [point] at (now) {};
    %     \node (w1\v) [point] at ($(now) + (0,-1.5)$) {};
    %     \node (w2\v) [point] at ($(now) + (-1,-.75)$) {};
    %     \node (w3\v) [point] at ($(now) + (1, -.75)$) {};
    %     \draw [arrow] (w3\v) -- (w0\v);
    %     \draw [arrow] (w3\v) -- (w1\v);
    %     \draw [arrow] (w0\v) -- (w2\v);
    %     \draw [arrow] (w0\v) -- (w1\v);
    %     \draw [arrow] (w2\v) -- (w1\v);
    %     \draw [new_arc] (p1) -- (w0\v);
    %     \draw [new_arc] (p1) -- (w1\v);
    %     \draw [new_arc] (p1) -- (w2\v);
    %     \draw [new_arc] (p1) -- (w3\v);
    % }

    % \foreach \v in {3, 4, 5} {
    %     \coordinate (now) at ($(mu) + (0, -\v * 3 -.5) + (shift)$);
    %     \node (w0\v) [point] at (now) {};
    %     \node (w1\v) [point] at ($(now) + (0,-1.5)$) {};
    %     \node (w2\v) [point] at ($(now) + (-1,-.75)$) {};
    %     \node (w3\v) [point] at ($(now) + (1, -.75)$) {};
    %     \draw [arrow] (w3\v) -- (w0\v);
    %     \draw [arrow] (w3\v) -- (w1\v);
    %     \draw [arrow] (w0\v) -- (w2\v);
    %     \draw [arrow] (w0\v) -- (w1\v);
    %     \draw [arrow] (w2\v) -- (w1\v);
    %     \draw [new_arc] (p1) -- (w0\v);
    %     \draw [new_arc] (p1) -- (w1\v);
    %     \draw [new_arc] (p1) -- (w2\v);
    %     \draw [new_arc] (p1) -- (w3\v);
    % }

    \node [rotate=90] at ($(16, 13.5) + (shift) + (shift)$) {\Huge $\ldots$};
    \node [rotate=90] at ($(16, 4.5) + (shift) + (shift)$) {\Huge $\ldots$};
    \node (p21) [pivot] at ($(16, 13.5) + (shift) + (shift) + (1, 0)$) {};
    \node (p22) [pivot] at ($(16, 4.5) + (shift) + (shift) + (1, 0)$) {};

    \node [] at ($(16, 13.5) + (shift) + (shift) + (-2, 0)$) {\Huge $\ldots$};
    \node [] at ($(16, 4.5) + (shift) + (shift) + (-2, 0)$) {\Huge $\ldots$};

    \foreach \v in {0} {
        \coordinate (now) at ($(mu) + (0, -\v * 3) + (shift) + (shift)$);
        \node (w0\v) [point] at (now) {};
        \node (w1\v) [point] at ($(now) + (-1.4,-1.3)$) {};
        \node (w2\v) [point] at ($(now) + (1.4,-1.3)$) {};
        % \node (w3\v) [point] at ($(now) + (1, -.75)$) {};
        % \draw [arrow] (w3\v) -- (w0\v);
        % \draw [arrow] (w3\v) -- (w1\v);
        \draw [arrow] (w0\v) -- (w2\v);
        \draw [arrow] (w0\v) -- (w1\v);
        \draw [arrow] (w2\v) -- (w1\v);
        \draw [new_arc] (p21) -- (w0\v);
        \draw [new_arc] (p21) -- (w1\v);
        \draw [new_arc] (p21) -- (w2\v);
    }    

    \foreach \v in {2} {
        \coordinate (now) at ($(mu) + (0, -\v * 3) + (shift) + (shift)$);
        \node (w0\v) [point] at (now) {};
        \node (w1\v) [point] at ($(now) + (0,-.75)$) {};
        \node (w4\v) [point] at ($(now) + (0,-1.5)$) {};
        \node (w2\v) [point] at ($(now) + (-.9,-1)$) {};
        \node (w3\v) [point] at ($(now) + (.9, -.5)$) {};
        \draw [arrow] (w0\v) -- (w1\v);
        \draw [arrow] (w1\v) -- (w4\v);
        \draw [arrow] (w3\v) -- (w1\v);
        \draw [arrow] (w1\v) -- (w2\v);
        \draw [new_arc] (p21) -- (w0\v);
        \draw [new_arc] (p21) -- (w1\v);
        \draw [new_arc] (p21) -- (w2\v);
        \draw [new_arc] (p21) -- (w3\v);
    }

    \draw [ultra thick, dashed, draw=gray!50] (4, 9) -- (8, 9);

    \foreach \v in {3} {
        \coordinate (now) at ($(mu) + (0, -\v * 3 -.5) + (shift) + (shift)$);
        \node (w0\v) [point] at (now) {};
        \node (w1\v) [point] at ($(now) + (0,-1.5)$) {};
        \node (w2\v) [point] at ($(now) + (-.7,-1.5)$) {};
        \node (w3\v) [point] at ($(now) + (.7, 0)$) {};
        \draw [arrow] (w3\v) -- (w0\v);
        \draw [arrow] (w3\v) -- (w1\v);
        \draw [arrow] (w0\v) -- (w2\v);
        % \draw [arrow] (w0\v) -- (w1\v);
        \draw [arrow] (w1\v) -- (w2\v);
        \draw [new_arc] (p22) -- (w0\v);
        \draw [new_arc] (p22) -- (w1\v);
        \draw [new_arc] (p22) -- (w2\v);
        \draw [new_arc] (p22) -- (w3\v);
    }

    \foreach \v in {5} {
        \coordinate (now) at ($(mu) + (0, -\v * 3 -.5) + (shift) + (shift)$);
        \node (w0\v) [point] at (now) {};
        \node (w1\v) [point] at ($(now) + (0,-1.5)$) {};
        \node (w2\v) [point] at ($(now) + (-1,0)$) {};
        \node (w3\v) [point] at ($(now) + (1, 0)$) {};
        \draw [arrow] (w3\v) -- (w0\v);
        \draw [arrow] (w2\v) -- (w0\v);
        \draw [arrow] (w3\v) -- (w1\v);
        \draw [arrow] (w0\v) -- (w1\v);
        \draw [arrow] (w2\v) -- (w1\v);
        \draw [new_arc] (p22) -- (w0\v);
        \draw [new_arc] (p22) -- (w1\v);
        \draw [new_arc] (p22) -- (w2\v);
        \draw [new_arc] (p22) -- (w3\v);
    }

    % boe
    \node [box] at (24, 9) {};

    \node [bbox] at (16, 13.75) {};
    \foreach \v in {0} {
        \coordinate (now) at ($(mu) + (0, -\v * 3) - (shift)$);
        \node (w0\v) [point] at (now) {};
        \node (w1\v) [point] at ($(now) + (-1.4,-1.3)$) {};
        \node (w2\v) [point] at ($(now) + (1.4,-1.3)$) {};
        % \node (w3\v) [point] at ($(now) + (1, -.75)$) {};
        % \draw [arrow] (w3\v) -- (w0\v);
        % \draw [arrow] (w3\v) -- (w1\v);
        \draw [arrow] (w0\v) -- (w2\v);
        \draw [arrow] (w0\v) -- (w1\v);
        \draw [arrow] (w2\v) -- (w1\v);
    }    

    \foreach \v in {2} {
        \coordinate (now) at ($(mu) + (0, -\v * 3) - (shift)$);
        \node (w0\v) [point] at (now) {};
        \node (w1\v) [point] at ($(now) + (0,-.75)$) {};
        \node (w4\v) [point] at ($(now) + (0,-1.5)$) {};
        \node (w2\v) [point] at ($(now) + (-.9,-1)$) {};
        \node (w3\v) [point] at ($(now) + (.9, -.5)$) {};
        \draw [arrow] (w0\v) -- (w1\v);
        \draw [arrow] (w1\v) -- (w4\v);
        \draw [arrow] (w3\v) -- (w1\v);
        \draw [arrow] (w1\v) -- (w2\v);
    }

    \foreach \v in {1} {
        \coordinate (now) at ($(mu) + (0, -\v * 3) - (shift)$);
        \node (w0\v) [point] at (now) {};
        \node (w1\v) [point] at ($(now) + (0,-1.5)$) {};
        \node (w2\v) [point] at ($(now) + (-1,-.75)$) {};
        \node (w3\v) [pivot] at ($(now) + (1, -.75)$) {};
        \draw [arrow] (w3\v) -- (w0\v);
        \draw [arrow] (w3\v) -- (w1\v);
        \draw [arrow] (w0\v) -- (w2\v);
        \draw [arrow] (w0\v) -- (w1\v);
        \draw [arrow] (w2\v) -- (w1\v);
    }
    
    \node [label={[text=red]center:\Huge $\cdot$}, rb] at (24, 4.5) {};
    \coordinate (boe) at (24, 4.5) {};

    \node [bb, minimum width=3cm, minimum height=2.5cm] at (24.2, 4.6) {\Huge $\cdot$};
    \node [bb, minimum width=3cm, minimum height=2.5cm] at (23.7, 4.2) {\Huge $\cdot$};

    \node [bb, minimum width=2.8cm, minimum height=2cm] at (22.8, 4.3) {\Huge $\cdot$};
    \node [bb, minimum width=2.4cm, minimum height=3cm] at (25.1, 4.6) {\Huge $\cdot$};
    \node [bb, minimum width=2cm, minimum height=1.5cm] at (23, 5.3) {\Huge $\cdot$};

    \coordinate (ok0) at (24.2, 4.6);
    \coordinate (ok1) at (23.7, 4.2);
    \coordinate (ok2) at (22.8, 4.3);
    \coordinate (ok3) at (25.1, 4.6);
    \coordinate (ok4) at (23, 5.3);

    \node [db, minimum width=3cm, minimum height=2.5cm] at (27, 6) {\Huge $\cdot$};
    \node [db, minimum width=3.3cm, minimum height=2cm] at (23.5, 2.5) {\Huge $\cdot$};
    \node [db, minimum width=3.3cm, minimum height=3.3cm] at (21, 4) {\Huge $\cdot$};
    \node [db, minimum width=4cm, minimum height=2cm] at (22.5, 6.1) {\Huge $\cdot$};

    \foreach \v in {0, 1, ..., 4} {
        \draw [new_arc, ultra thick] (boe) -- (ok\v);
    }

    \draw [ultra thick, dashed, draw=gray!50] (20, 8) -- (28, 8);

    \node (pboe) [pivot] at ($(mu) + (0, -3) - (shift) - (shift) + (1, -.75)$) {};

    \draw [ultra thick, ->, dashed] (21, 9.5) -- (21, 8.5);
    \draw [ultra thick, ->, dashed] (26, 8.5) -- (26, 9.5);
    \draw [ultra thick, ->] (23, 13.75) -- (24, 13.75);
    \draw [ultra thick, ->] (18, 13.75) -- (19, 13.75);

    \foreach \v in {0} {
        \coordinate (now) at ($(mu) + (0, -\v * 3) - (shift) - (shift)$);
        \node (w0\v) [point] at (now) {};
        \node (w1\v) [point] at ($(now) + (-1.4,-1.3)$) {};
        \node (w2\v) [point] at ($(now) + (1.4,-1.3)$) {};
        % \node (w3\v) [point] at ($(now) + (1, -.75)$) {};
        % \draw [arrow] (w3\v) -- (w0\v);
        % \draw [arrow] (w3\v) -- (w1\v);
        \draw [arrow] (w0\v) -- (w2\v);
        \draw [arrow] (w0\v) -- (w1\v);
        \draw [arrow] (w2\v) -- (w1\v);

        \draw [new_arc] (pboe) -- (w2\v);
    }    

    \foreach \v in {2} {
        \coordinate (now) at ($(mu) + (0, -\v * 3) - (shift) - (shift)$);
        \node (w0\v) [point] at (now) {};
        \node (w1\v) [point] at ($(now) + (0,-.75)$) {};
        \node (w4\v) [point] at ($(now) + (0,-1.5)$) {};
        \node (w2\v) [point] at ($(now) + (-.9,-1)$) {};
        \node (w3\v) [point] at ($(now) + (.9, -.5)$) {};
        \draw [arrow] (w0\v) -- (w1\v);
        \draw [arrow] (w1\v) -- (w4\v);
        \draw [arrow] (w3\v) -- (w1\v);
        \draw [arrow] (w1\v) -- (w2\v);

        \draw [new_arc] (pboe) -- (w0\v);
    }

    \foreach \v in {1} {
        \coordinate (now) at ($(mu) + (0, -\v * 3) - (shift) - (shift)$);
        \node (w0\v) [point] at (now) {};
        \node (w1\v) [point] at ($(now) + (0,-1.5)$) {};
        \node (w2\v) [point] at ($(now) + (-1,-.75)$) {};
        \draw [arrow] (pboe) -- (w0\v);
        \draw [arrow] (pboe) -- (w1\v);
        \draw [arrow] (w0\v) -- (w2\v);
        \draw [arrow] (w0\v) -- (w1\v);
        \draw [arrow] (w2\v) -- (w1\v);

        \draw [new_arc] (pboe) [out=120, in=30] to (w2\v);
        \draw [new_arc] (pboe) [out=120, in=40] to (w0\v);
        \draw [new_arc] (pboe) [out=160, in=60] to (w1\v);
    }

    \node [] at (16, -1) {\Huge $\mathcal{G}$};

    \node [] at (8, -1) {\huge QSI-NMS};
    \node [] at (24, -1) {\huge BOE-NMS};

\end{tikzpicture}}

% \end{document}

==> tikz/topo-sort.tex <==
% \documentclass[tikz, convert, convert={outext=.pdf,
% 		command=\unexpanded{}}]{standalone}
% \usetikzlibrary{arrows.meta,decorations.pathreplacing, patterns, intersections, calc}
% \usepackage{fontspec}
% \setmainfont{Times New Roman}

% \begin{document}

\resizebox{\linewidth}{!}{
\begin{tikzpicture}
    \definecolor{node1_c}{HTML}{000000}
    \definecolor{node0_c}{HTML}{FFFFFF}

    \tikzset{
        point/.style = {
            draw, minimum size=.5cm, circle, thick
        },
        arrow/.style = {
            thick, -latex, 
        },
        dash-arrow/.style = {
            thick, -latex, dashed
        }
    }

    \draw [draw=none] (0, 0) grid (32, 8);

    \node (a0) [point, fill=node1_c, text=white] at (2, 6.5) {1};

    \node (b0) [point, fill=node1_c, text=white] at (1, 5.5) {2};
    \node (b1) [point, fill=node1_c, text=white] at (2, 4.5) {3};
    \node (b2) [point, fill=node1_c, text=white] at (3.5, 5.25) {4};
    \node (b3) [point, fill=node1_c, text=white] at (6, 6) {5};

    \node (c0) [point, fill=node1_c, text=white] at (1.5, 3) {6};
    \node (c1) [point, fill=node1_c, text=white] at (4, 3.3) {7};
    \node (c2) [point, fill=node1_c, text=white] at (6.3, 1.5) {8};

    \node (d0) [point, fill=node1_c, text=white] at (3, 1) {9};

    \draw [arrow] (a0) -- (b0);
    \draw [arrow] (a0) -- (b1);
    \draw [arrow] (a0) -- (b2);
    \draw [arrow] (a0) -- (b3);
    \draw [arrow] (a0) -- (c1);

    \draw [arrow] (b0) -- (b1);
    % \draw [arrow] (b2) -- (c1);
    \draw [arrow] (b2) -- (b3);

    \draw [arrow] (b0) -- (c0);
    \draw [arrow] (b1) -- (c0);
    \draw [arrow] (b1) -- (c1);
    \draw [arrow] (b2) -- (c2);
    \draw [arrow] (b3) -- (c2);

    \draw [arrow] (c0) -- (d0);
    \draw [arrow] (c1) -- (d0);


    \node (a01) [point, fill=node1_c, text=white] at (10, 6.5) {1};

    \node (b01) [point, fill=node0_c, text=black] at (9, 5.5) {2};
    \node (b11) [point, fill=node0_c, text=black] at (10, 4.5) {3};
    \node (b21) [point, fill=node0_c, text=black] at (11.5, 5.25) {4};
    \node (b31) [point, fill=node0_c, text=black] at (14, 6) {5};

    \node (c01) [point, fill=node1_c, text=white] at (9.5, 3) {6};
    \node (c11) [point, fill=node0_c, text=black] at (12, 3.3) {7};
    \node (c21) [point, fill=node1_c, text=white] at (14.3, 1.5) {8};

    \node (d01) [point, fill=node1_c, text=white] at (11, 1) {9};

    \draw [dash-arrow] (a01) -- (b01);
    \draw [dash-arrow] (a01) -- (b11);
    \draw [dash-arrow] (a01) -- (b21);
    \draw [dash-arrow] (a01) -- (b31);
    \draw [dash-arrow] (a01) -- (c11);

    \draw [arrow] (b01) -- (b11);
    % \draw [arrow] (b21) -- (c11);
    \draw [arrow] (b21) -- (b31);

    \draw [arrow] (b01) -- (c01);
    \draw [arrow] (b11) -- (c01);
    \draw [arrow] (b11) -- (c11);
    \draw [arrow] (b21) -- (c21);
    \draw [arrow] (b31) -- (c21);

    \draw [arrow] (c01) -- (d01);
    \draw [arrow] (c11) -- (d01);


    \node (a02) [point, fill=node1_c, text=white] at ($(a01) + (8, 0)$) {1};

    \node (b02) [point, fill=node0_c, text=black] at ($(b01) + (8, 0)$) {2};
    \node (b12) [point, fill=node0_c, text=black] at ($(b11) + (8, 0)$) {3};
    \node (b22) [point, fill=node0_c, text=black] at ($(b21) + (8, 0)$) {4};
    \node (b32) [point, fill=node0_c, text=black] at ($(b31) + (8, 0)$) {5};

    \node (c02) [point, fill=node1_c, text=white] at ($(c01) + (8, 0)$) {6};
    \node (c12) [point, fill=node0_c, text=black] at ($(c11) + (8, 0)$) {7};
    \node (c22) [point, fill=node1_c, text=white] at ($(c21) + (8, 0)$) {8};

    \node (d02) [point, fill=node1_c, text=white] at ($(d01) + (8, 0)$) {9};

    \draw [dash-arrow] (a02) -- (b02);
    \draw [dash-arrow] (a02) -- (b12);
    \draw [dash-arrow] (a02) -- (b22);
    \draw [dash-arrow] (a02) -- (b32);
    \draw [dash-arrow] (a02) -- (c12);

    \draw [dash-arrow] (b02) -- (b12);
    % \draw [dash-arrow] (b22) -- (c12);
    \draw [dash-arrow] (b22) -- (b32);

    \draw [dash-arrow] (b02) -- (c02);
    \draw [dash-arrow] (b12) -- (c02);
    \draw [dash-arrow] (b12) -- (c12);
    \draw [dash-arrow] (b22) -- (c22);
    \draw [dash-arrow] (b32) -- (c22);

    \draw [arrow] (c02) -- (d02);
    \draw [dash-arrow] (c12) -- (d02);

    \node (a03) [point, fill=node1_c, text=white] at ($(a02) + (8, 0)$) {1};

    \node (b03) [point, fill=node0_c, text=black] at ($(b02) + (8, 0)$) {2};
    \node (b13) [point, fill=node0_c, text=black] at ($(b12) + (8, 0)$) {3};
    \node (b23) [point, fill=node0_c, text=black] at ($(b22) + (8, 0)$) {4};
    \node (b33) [point, fill=node0_c, text=black] at ($(b32) + (8, 0)$) {5};

    \node (c03) [point, fill=node1_c, text=white] at ($(c02) + (8, 0)$) {6};
    \node (c13) [point, fill=node0_c, text=black] at ($(c12) + (8, 0)$) {7};
    \node (c23) [point, fill=node1_c, text=white] at ($(c22) + (8, 0)$) {8};

    \node (d03) [point, fill=node0_c, text=black] at ($(d02) + (8, 0)$) {9};

    \draw [dash-arrow] (a03) -- (b03);
    \draw [dash-arrow] (a03) -- (b13);
    \draw [dash-arrow] (a03) -- (b23);
    \draw [dash-arrow] (a03) -- (b33);
    \draw [dash-arrow] (a03) -- (c13);

    \draw [dash-arrow] (b03) -- (b13);
    % \draw [dash-arrow] (b23) -- (c13);
    \draw [dash-arrow] (b23) -- (b33);

    \draw [dash-arrow] (b03) -- (c03);
    \draw [dash-arrow] (b13) -- (c03);
    \draw [dash-arrow] (b13) -- (c13);
    \draw [dash-arrow] (b23) -- (c23);
    \draw [dash-arrow] (b33) -- (c23);

    \draw [dash-arrow] (c03) -- (d03);
    \draw [dash-arrow] (c13) -- (d03);

    \draw [ultra thick, ->] (7, 4) -- (8, 4);
    \draw [ultra thick, ->] (15, 4) -- (16, 4);
    \draw [ultra thick, ->] (23, 4) -- (24, 4);

\end{tikzpicture}
}
% \end{document}

==> tikz/tree.tex <==
\resizebox{.8\linewidth}{!}{
    \begin{tikzpicture}
        \definecolor{node1_c}{HTML}{000000}
        \definecolor{node0_c}{HTML}{FFFFFF}
        \definecolor{node2_c}{HTML}{FF0000}
    
        \tikzset{
            point/.style = {
                minimum size=.5cm, circle, ultra thick
            },
            arrow/.style = {
                thick, -latex
            },
            dash-arrow/.style = {
                thick, -latex, dashed
            }
        }
    
        \draw [draw=none] (-4, 4.5) grid (4, 10.5);
    
        \node (148) [point, fill=node1_c, text=white] at (0, 10) {148};
        \node (188) [point, fill=node2_c, text=white] at (-3.5, 9) {188};
        \node (201) [point, fill=node2_c, text=white] at (3.5, 9) {201};
        \node (200) [point, fill=node2_c, text=white] at (2.5, 8) {200};
        \node (156) [point, fill=node1_c, text=white] at (1.5, 7) {156};
        \node (194) [point, fill=node2_c, text=white] at (0.5, 6) {194};
        \node (193) [point, fill=node2_c, text=white] at (2.5, 6) {193};
        \node (192) [point, fill=node2_c, text=white] at (3.5, 5) {192};
        
        \draw [dash-arrow] (148) -- (201);
        \draw [dash-arrow] (148) -- (188);
        \draw [arrow] (201) -- (200);
        \draw [arrow] (200) -- (156);
        \draw [arrow] (156) -- (194);
        \draw [arrow] (156) -- (193);
        \draw [arrow] (193) -- (192);
    
    \end{tikzpicture}
}

==> tikz/wcc.tex <==
\resizebox{.8\linewidth}{!}{
    \begin{tikzpicture}
        \definecolor{node1_c}{HTML}{000000}
        \definecolor{node0_c}{HTML}{FFFFFF}
        \definecolor{node2_c}{HTML}{FF0000}
    
        \tikzset{
            point/.style = {
                minimum size=.5cm, circle, ultra thick
            },
            arrow/.style = {
                thick, -latex
            },
            dash-arrow/.style = {
                thick, -latex, dashed
            }
        }
    
        \draw [draw=none] (-4, 4.5) grid (4, 10.5);
    
        % \node (148) [point, fill=node1_c, text=white] at (0, 10) {148};
        \node (192) [point, fill=node2_c, text=white] at (-3, 9) {192};
        \node (188) [point, fill=node2_c, text=white] at (-3, 6) {188};
        
        \node (193) [point, fill=node2_c, text=white] at (0, 9) {193};
        \node (194) [point, fill=node2_c, text=white] at (0, 6) {194};
        
        \node (200) [point, fill=node2_c, text=white] at (3, 9) {200};
        \node (201) [point, fill=node2_c, text=white] at (3, 6) {201};
        % \node (156) [point, fill=node1_c, text=white] at (2, 7) {156};
    
        \draw [arrow] (192) -- (188);
        \draw [arrow] (192) -- (194);
    
        \draw [arrow] (193) -- (188);
        \draw [arrow] (193) -- (192);
        \draw [arrow] (193) -- (194);
    
        \draw [arrow] (194) -- (188);
    
        \draw [arrow] (200) -- (188);
        \draw [arrow] (200) [out=150, in=30] to (192);
        \draw [arrow] (200) -- (193);
        \draw [arrow] (200) -- (194);
    
        \draw [arrow] (201) [out=-150, in=-30] to (188);
        \draw [arrow] (201) -- (192);
        \draw [arrow] (201) -- (193);
        \draw [arrow] (201) -- (194);
        \draw [arrow] (201) -- (200);
    
    \end{tikzpicture}
}
